Safe Self-Supervised Learning in Real of Visuo-Tactile Feedback Policies for Industrial Insertion

Industrial insertion tasks are often performed repetitively with parts that are subject to tight tolerances and prone to breakage. Learning an industrial insertion policy in real is challenging as the collision between the parts and the environment can cause slippage or breakage of the part. In this paper, we present a safe self-supervised method to learn a visuo-tactile insertion policy that is robust to grasp pose variations. The method reduces human input and collisions between the part and the receptacle. The method divides the insertion task into two phases. In the first align phase, a tactile-based grasp pose estimation model is learned to align the insertion part with the receptacle. In the second insert phase, a vision-based policy is learned to guide the part into the receptacle. The robot uses force-torque sensing to achieve a safe self-supervised data collection pipeline. Physical experiments on the USB insertion task from the NIST Assembly Taskboard suggest that the resulting policies can achieve 45/45 insertion successes on 45 different initial grasp poses, improving on two baselines: (1) a behavior cloning agent trained on 50 human insertion demonstrations (1/45) and (2) an online RL policy (TD3) trained in real (0/45).

==> figures/fig-1-tikz/fig.tex <==
\begin{tikzpicture}[font=\small]
	\node[] (i1) {\includegraphics[height=3cm, trim=0 275 0 0, clip]{figures/fig-1-tikz/1-grasp.jpg}};
	
	\node[right=1mm of i1] (i2) {\includegraphics[height=3cm]{figures/fig-1-tikz/2-tactile.jpg}};
	\node[right=7mm of i2] (i3) {\includegraphics[height=3cm, trim=81 350 100 170, clip]{figures/fig-1-tikz/3-aligned.jpg}};
	
	
	\node[below=-5.6mm of i2, rounded rectangle, fill=black, fill opacity=0.2, text opacity=1.0, font=\footnotesize, teal!8, scale=0.8] {Tactile Reading};
	
	\coordinate (mid2) at ([xshift=-0.6mm]$(i2)! 0.5!(i3)$);
	\draw[thick, -latex] ([xshift=-1mm]i2.east) -- ([xshift=1mm]i3.west);
	\draw[thick, fill=teal] (mid2)++(-0.35, -0.5) rectangle ++(0.13, 1.0);
	\draw[thick, fill=teal] (mid2)++(-0.15, -0.3) rectangle ++(0.13, 0.6);
	\draw[thick, fill=teal] (mid2)++(0.05, -0.18) rectangle ++(0.13, 0.36);
	\node[yshift=7mm] at (mid2) {$\pi_{tac}$};
	
	\draw[dashed, very thick, red, -latex] (i3)++(-0.3, 0.0) to[in=120, out=60] ++(0.65, -0.1);
	
	\node[below=-5.8mm of i3, rounded rectangle, fill=black, fill opacity=0.2, text opacity=1.0, font=\footnotesize, teal!8, scale=0.8] {$\lbrace x, z, \beta \rbrace$};
	
	% Labels
	\node[xshift=1mm, yshift=2mm, anchor=west, rounded rectangle, draw=black] (n1) at (i1.north west) {\footnotesize \textbf{A}};
	\node[right=0mm of n1, yshift=-0.25mm] {Initial Grasp};
	
	\node[xshift=1.25mm, yshift=2mm, anchor=west, rounded rectangle, draw=black] (n1) at (i2.north west) {\footnotesize \textbf{B}};
	\node[right=0mm of n1, yshift=-0.25mm] {Tactile Guided Alignment};
	
	
	% Lower row
	\node[below=6.7mm of i1, xshift=-2.0mm, draw=orange!10, dashed, very thick, inner sep=0] (i4a) {\includegraphics[height=2.5cm, trim=420 180 10 30, clip]{figures/fig-1-tikz/4-cam-obs.jpg}};
	\node[xshift=2mm, yshift=-2mm, draw=orange!10, very thick, dashed, inner sep=0] (i4b) at (i4a) {\includegraphics[height=2.5cm, trim=420 180 10 30, clip]{figures/fig-1-tikz/4-cam-obs.jpg}};
	\node[xshift=2mm, yshift=-2mm, draw=orange!10, very thick, dashed, inner sep=0] (i4) at (i4b) {\includegraphics[height=2.5cm, trim=420 180 10 30, clip]{figures/fig-1-tikz/4-cam-obs.jpg}};
	
	\node[right=8.2mm of i4] (i5) {\includegraphics[height=3cm, trim=90 350 100 170, clip]{figures/fig-1-tikz/5-vision.jpg}};
	\node[right=1mm of i5] (i6) {\includegraphics[height=3cm, trim=100 350 100 170, clip]{figures/fig-1-tikz/6-inserted.jpg}};
	\node[below=-3.5mm of i4, rounded rectangle, fill=black, fill opacity=0.23, text opacity=1.0, font=\footnotesize, color=black, scale=0.74] {Camera Observation};
	\node[below=-3.5mm of i4, rounded rectangle, fill=orange!50, fill opacity=0.0, text opacity=1.0, font=\footnotesize, orange!2, scale=0.74] {Camera Observation};
	
	\coordinate (mid3) at ([xshift=-1mm]$(i4)! 0.5!(i5)$);
	\draw[thick, -latex] ([xshift=0.2mm]i4.east) -- ([xshift=1mm]i5.west);
	\draw[thick, fill=orange] (mid3)++(-0.35, -0.5) rectangle ++(0.13, 1.0);
	\draw[thick, fill=orange] (mid3)++(-0.15, -0.3) rectangle ++(0.13, 0.6);
	\draw[thick, fill=orange] (mid3)++(0.05, -0.18) rectangle ++(0.13, 0.36);
	\node[yshift=7mm] at (mid3) {$\pi_{vis}$};
	
	% \draw[dashed, very thick, red, -latex] (i5)++(0.2, 0.1) to[in=80, out=180] ++(-0.7, -0.5);
    \draw[dashed, very thick, red, -latex] (i5)++(0.1, 0.) to[in=0, out=0] ++(-0.6, 0.);
	\node[below=-5.8mm of i5, rounded rectangle, fill=black, fill opacity=0.2, text opacity=1.0, font=\footnotesize, white!2, scale=0.8] {$\lbrace x, y, z \rbrace$};
	
	\draw[thick, -latex] (i5.south) |- ++(0, -0.1)  -| (i4.south);
	
	\node[yshift=3mm, anchor=west, rounded rectangle, draw=black] (n1) at (i4a.north west) {\footnotesize \textbf{C}};
	\node[right=0mm of n1] {Vision Guided Insertion};
	
	\node[xshift=1.25mm, yshift=3.4mm, anchor=west, rounded rectangle, draw=black] (n1) at (i6.north west) {\footnotesize \textbf{D}};
	\node[right=0mm of n1] {Inserted};


	
	% Background
	\begin{scope}[on background layer]
		\draw[draw=red!32, thin, fill=red!16, rounded corners=1mm] (i1.south west) rectangle ([yshift=5mm]i1.north east);
		
		\draw[draw=teal!32, thin, fill=teal!16, rounded corners=1mm] (i2.south west) rectangle ([yshift=5mm]i3.north east);
		
		\draw[draw=orange!44, thin, fill=orange!22, rounded corners=1mm] ([yshift=-9.5mm, xshift=-1.25mm]i4a.south west) rectangle ([yshift=6.2mm]i5.north east);
		
		\draw[draw=green!40, thin, fill=green!20, rounded corners=1mm] ([yshift=-2.0mm]i6.south west) rectangle ([yshift=6.2mm]i6.north east);
	\end{scope}
\end{tikzpicture}

